Growth strategies for arbitrary DAG neural architectures

Deep learning has shown impressive results obtained at the cost of training huge neural networks. However, the larger the architecture, the higher the computational, financial, and environmental costs during training and inference. We aim at reducing both training and inference durations. We focus on Neural Architecture Growth, which can increase the size of a small model when needed, directly during training using information from the backpropagation. We expand existing work and freely grow neural networks in the form of any Directed Acyclic Graph by reducing expressivity bottlenecks in the architecture. We explore strategies to reduce excessive computations and steer network growth toward more parameter-efficient architectures.

==> dag.tex <==
\def\layersep{2.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{new neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=5em, text centered]


    % Draw the input layer nodes
    \foreach \name / \y in {1,2}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[hidden neuron, pin=left:] (L1-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,3}
    {
        \node[hidden neuron] (L2-\name) at (\layersep,50-\y*1.5 cm) {\y};
        % Post-activities B
        \draw[-, blue, ultra thick] ([xshift=4mm]L2-\name.north) -- ([xshift=4mm]L2-\name.south) node[below] {$B_\name$};
    }
    
    \node[new neuron] (N) at (L2-1) {1};
    
    % Draw the output layer node
    \node[hidden neuron,pin={[pin edge={->}]right:}, right of=L2-2] (L3) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \path (L1-1) edge (L2-1);
    \path (L1-1) edge (L2-2);
    \foreach \dest in {2,3}
        \path (L1-2) edge (L2-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,3}
        \path (L2-\source) edge (L3);

    % Annotate the layers
    \node[annot,above of=L2-1, node distance=1cm] (hl) {hidden state $i$};
    \node[annot,left of=hl] {hidden state $i-1$};
    \node[annot,right of=hl] {hidden state $i+1$};


    % Pre-activities A
    \draw[-, blue, ultra thick] ([xshift=-3mm]L3.north) -- ([xshift=-3mm]L3.south) node[below] {$A$};
    % Post-activities x
    \draw[-, blue, ultra thick] ([xshift=4mm]L1-1.north) -- ([xshift=4mm]L1-1.south) node[below] {$x$};

    % Alpha and Omega
    \path (L1-1) -- (N) node[midway, above] (a) {$\alpha$};
    \path (N) -- (L3) node[midway, above] (o) {$\omega$};

    % W
    \foreach \name in {2,3}
    {
        \path (L2-\name) -- (L3) node[midway, below] (W-\name) {$W_\name$};
    }

 
\end{tikzpicture}

==> projection3_overleaf.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{projection3.pdf}%
\end{picture}%
\setlength{\unitlength}{1409sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5030,4229)(4777,-1176)
\put(4996,1019){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.988,0.420,0.420}$\TA$}%
}}}}
\put(6076,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_{\theta}$}%
}}}}
\put(7516,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textcolor{blue}{\displaystyle\vvv^*=\text{Proj}_{\TA}}(\textcolor{teal}{\displaystyle v_\nabla})$}%
}}}}
\put(8326,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,.75,.75}$\FA$}%
}}}}
\put(6391,1874){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textcolor{teal}{\displaystyle v_\nabla}$}%
}}}}
\end{picture}%

